Bi-FlowGS: Bridging Generative View Completion and Gaussian Geometry through Bidirectional Flow Co-Refinement

Sparse-view 3D scene reconstruction with 3D Gaussian Splatting (3DGS) is inherently underconstrained. Plausible renderings can also coexist with erroneous Gaussian geometry, as errors in positions or depths may be concealed by opacity, scale, and appearance; we term this failure mode Geometry Cheating. Existing regularization methods constrain geometry but remain limited to observed views, while video-diffusion-based methods complete unseen views yet mainly use them as RGB pseudo-supervision, underusing motion and temporal priors and lacking explicit geometry supervision. We present Bi-FlowGS, which uses optical flow to bridge generative view completion and Gaussian geometry regularization. Our plug-and-play Video-to-Geometry Flow Distillation (V2G) distills temporal correspondence priors from restored videos into Gaussian geometry to alleviate Geometry Cheating. Conversely, Geometry-to-Video Flow-Guided Restoration (G2V) uses the current 3DGS geometry to guide temporally consistent video restoration, providing more reliable generative supervision. Together, V2G and G2V form an implicit bidirectional co-refinement process, enabling restored videos and the optimized 3DGS scene to iteratively improve each other. Experiments demonstrate improved rendering quality and geometric consistency across wide-baseline and unbounded 360{\deg} benchmarks.

==> (inline-0) <==
\begin{tabular}{@{}llccc c ccccc ccc@{}}
        \toprule
        \textbf{Scene} & \textbf{Method}
        & \multicolumn{3}{c}{\textbf{Rendering}}
        & \multicolumn{9}{c}{\textbf{Geometry}} \\
        \cmidrule(lr){3-5} \cmidrule(lr){6-14}
        & & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$
        & \textbf{\#Pts} & \textbf{AbsRel}$\downarrow$ & \textbf{SqRel}$\downarrow$
        & \textbf{RMSE}$\downarrow$ & \textbf{RMSE-log}$\downarrow$ & \textbf{MedianRel}$\downarrow$
        & $\boldsymbol{\delta_1}\uparrow$ & $\boldsymbol{\delta_2}\uparrow$ & $\boldsymbol{\delta_3}\uparrow$ \\
        \midrule
            \multirow{4}{*}{Bicycle} & ViewCrafter+V2G & 13.44 & 0.193 & 0.621 & 1318 & 0.1832 & 0.1103 & 0.4419 & 0.2917 & 0.1229 & 0.6419 & 0.8566 & 0.9651 \\
             & GenFusion+V2G & 14.56 & 0.235 & 0.627 & 1318 & 0.0435 & 0.0113 & 0.1330 & 0.0865 & 0.0229 & 0.9712 & 0.9924 & 0.9992 \\
             & GSFixer+V2G & 16.18 & 0.278 & 0.590 & 1318 & 0.1304 & 0.0676 & 0.3511 & 0.2596 & 0.0708 & 0.7671 & 0.8915 & 0.9598 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 15.99 & 0.290 & 0.598 & 1318 & 0.0571 & 0.0138 & 0.1405 & 0.0908 & 0.0309 & 0.9704 & 0.9954 & 0.9992 \\
            \midrule
            \multirow{4}{*}{Bonsai} & ViewCrafter+V2G & 11.94 & 0.340 & 0.586 & 16303 & 0.1179 & 0.0562 & 0.2442 & 0.2017 & 0.0505 & 0.8481 & 0.9489 & 0.9795 \\
             & GenFusion+V2G & 14.48 & 0.434 & 0.525 & 16303 & 0.0164 & 0.0073 & 0.0879 & 0.0513 & 0.0085 & 0.9956 & 0.9975 & 0.9980 \\
             & GSFixer+V2G & 13.71 & 0.432 & 0.549 & 16303 & 0.0500 & 0.0098 & 0.1046 & 0.1092 & 0.0201 & 0.9583 & 0.9836 & 0.9966 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 14.79 & 0.466 & 0.522 & 16303 & 0.0193 & 0.0036 & 0.0606 & 0.0493 & 0.0104 & 0.9934 & 0.9967 & 0.9988 \\
            \midrule
            \multirow{4}{*}{Counter} & ViewCrafter+V2G & 13.17 & 0.343 & 0.542 & 13082 & 0.0480 & 0.0157 & 0.1644 & 0.1290 & 0.0145 & 0.9502 & 0.9831 & 0.9895 \\
             & GenFusion+V2G & 15.28 & 0.471 & 0.510 & 13082 & 0.0207 & 0.0088 & 0.1325 & 0.0938 & 0.0076 & 0.9842 & 0.9927 & 0.9945 \\
             & GSFixer+V2G & 15.46 & 0.476 & 0.494 & 13082 & 0.0700 & 0.0195 & 0.1489 & 0.1929 & 0.0158 & 0.8886 & 0.9262 & 0.9725 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 15.45 & 0.492 & 0.489 & 13082 & 0.0559 & 0.0139 & 0.1044 & 0.1736 & 0.0111 & 0.9079 & 0.9389 & 0.9710 \\
            \midrule
            \multirow{4}{*}{Flowers} & ViewCrafter+V2G & 11.11 & 0.161 & 0.680 & 380 & 0.1032 & 0.0364 & 0.2411 & 0.2114 & 0.0522 & 0.8605 & 0.9500 & 0.9816 \\
             & GenFusion+V2G & 12.93 & 0.207 & 0.705 & 380 & 0.0872 & 0.0441 & 0.2156 & 0.2001 & 0.0311 & 0.8974 & 0.9579 & 0.9816 \\
             & GSFixer+V2G & 13.62 & 0.204 & 0.628 & 380 & 0.0866 & 0.0943 & 0.4186 & 0.1688 & 0.0315 & 0.9263 & 0.9579 & 0.9816 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 13.97 & 0.217 & 0.630 & 380 & 0.1316 & 0.3086 & 0.7179 & 0.2309 & 0.0291 & 0.9289 & 0.9447 & 0.9658 \\
            \midrule
            \multirow{4}{*}{Garden} & ViewCrafter+V2G & 14.25 & 0.251 & 0.557 & 11356 & 0.0853 & 0.0534 & 0.3309 & 0.1705 & 0.0319 & 0.8790 & 0.9595 & 0.9887 \\
             & GenFusion+V2G & 16.18 & 0.292 & 0.568 & 11356 & 0.0321 & 0.0088 & 0.1035 & 0.0801 & 0.0125 & 0.9768 & 0.9881 & 0.9989 \\
             & GSFixer+V2G & 17.58 & 0.325 & 0.527 & 11356 & 0.0295 & 0.0044 & 0.0913 & 0.0495 & 0.0162 & 0.9945 & 0.9989 & 0.9999 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 18.13 & 0.347 & 0.532 & 11356 & 0.0228 & 0.0029 & 0.0743 & 0.0401 & 0.0127 & 0.9963 & 0.9996 & 0.9998 \\
            \midrule
            \multirow{4}{*}{Kitchen} & ViewCrafter+V2G & 14.63 & 0.339 & 0.531 & 27846 & 0.0400 & 0.0070 & 0.0955 & 0.0943 & 0.0160 & 0.9688 & 0.9914 & 0.9974 \\
             & GenFusion+V2G & 16.32 & 0.426 & 0.524 & 27846 & 0.0200 & 0.0071 & 0.0979 & 0.1153 & 0.0057 & 0.9814 & 0.9866 & 0.9900 \\
             & GSFixer+V2G & 16.29 & 0.419 & 0.493 & 27846 & 0.0504 & 0.0126 & 0.1132 & 0.1505 & 0.0105 & 0.9061 & 0.9712 & 0.9939 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 16.78 & 0.446 & 0.481 & 27846 & 0.0218 & 0.0055 & 0.0788 & 0.1100 & 0.0075 & 0.9792 & 0.9860 & 0.9884 \\
            \midrule
            \multirow{4}{*}{Room} & ViewCrafter+V2G & 13.86 & 0.438 & 0.479 & 24295 & 0.0714 & 0.1034 & 0.4817 & 0.1893 & 0.0145 & 0.8880 & 0.9348 & 0.9849 \\
             & GenFusion+V2G & 16.42 & 0.569 & 0.425 & 24295 & 0.0162 & 0.0023 & 0.0615 & 0.0355 & 0.0071 & 0.9956 & 0.9992 & 1.0000 \\
             & GSFixer+V2G & 15.93 & 0.557 & 0.426 & 24295 & 0.0307 & 0.0076 & 0.1161 & 0.0786 & 0.0103 & 0.9708 & 0.9923 & 0.9998 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 16.05 & 0.571 & 0.422 & 24295 & 0.0373 & 0.0094 & 0.1242 & 0.0876 & 0.0094 & 0.9443 & 0.9980 & 0.9998 \\
            \midrule
            \multirow{4}{*}{Stump} & ViewCrafter+V2G & 15.34 & 0.248 & 0.612 & 2917 & 0.2006 & 0.0842 & 0.3299 & 0.3393 & 0.1461 & 0.6250 & 0.8426 & 0.9071 \\
             & GenFusion+V2G & 16.69 & 0.301 & 0.635 & 2917 & 0.0827 & 0.0163 & 0.1441 & 0.1318 & 0.0659 & 0.9164 & 0.9856 & 1.0000 \\
             & GSFixer+V2G & 17.94 & 0.320 & 0.587 & 2917 & 0.0265 & 0.0038 & 0.0695 & 0.0681 & 0.0128 & 0.9815 & 0.9935 & 1.0000 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 17.92 & 0.325 & 0.592 & 2917 & 0.0299 & 0.0042 & 0.0673 & 0.0713 & 0.0125 & 0.9619 & 0.9969 & 1.0000 \\
            \midrule
            \multirow{4}{*}{treehill} & ViewCrafter+V2G & 12.62 & 0.255 & 0.641 & 5259 & 0.2373 & 0.1054 & 0.3658 & 0.4584 & 0.1945 & 0.5092 & 0.7385 & 0.8810 \\
             & GenFusion+V2G & 13.94 & 0.303 & 0.649 & 5259 & 0.0380 & 0.0071 & 0.1026 & 0.0912 & 0.0156 & 0.9682 & 0.9882 & 0.9970 \\
             & GSFixer+V2G & 15.26 & 0.323 & 0.607 & 5259 & 0.0523 & 0.0117 & 0.1287 & 0.1160 & 0.0221 & 0.9049 & 0.9899 & 0.9990 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 15.64 & 0.340 & 0.602 & 5259 & 0.0294 & 0.0040 & 0.0742 & 0.0648 & 0.0128 & 0.9696 & 0.9998 & 1.0000 \\
            \bottomrule
    \end{tabular}
\begin{tabular}{@{}llccc c ccccc ccc@{}}
        \toprule
        \textbf{Scene} & \textbf{Method}
        & \multicolumn{3}{c}{\textbf{Rendering}}
        & \multicolumn{9}{c}{\textbf{Geometry}} \\
        \cmidrule(lr){3-5} \cmidrule(lr){6-14}
        & & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$
        & \textbf{\#Pts} & \textbf{AbsRel}$\downarrow$ & \textbf{SqRel}$\downarrow$
        & \textbf{RMSE}$\downarrow$ & \textbf{RMSE-log}$\downarrow$ & \textbf{MedianRel}$\downarrow$
        & $\boldsymbol{\delta_1}\uparrow$ & $\boldsymbol{\delta_2}\uparrow$ & $\boldsymbol{\delta_3}\uparrow$ \\
        \midrule
            \multirow{4}{*}{Bicycle} & ViewCrafter+V2G & 14.60 & 0.226 & 0.567 & 3035 & 0.1004 & 0.0572 & 0.3162 & 0.2569 & 0.0315 & 0.8329 & 0.9193 & 0.9545 \\
             & GenFusion+V2G & 16.19 & 0.292 & 0.576 & 3035 & 0.0310 & 0.0104 & 0.1194 & 0.0696 & 0.0113 & 0.9885 & 0.9970 & 0.9980 \\
             & GSFixer+V2G & 17.51 & 0.305 & 0.534 & 3035 & 0.0429 & 0.0120 & 0.1435 & 0.0954 & 0.0177 & 0.9671 & 0.9898 & 0.9957 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 16.96 & 0.314 & 0.541 & 3035 & 0.0296 & 0.0064 & 0.0973 & 0.0600 & 0.0122 & 0.9862 & 0.9987 & 0.9993 \\
            \midrule
            \multirow{4}{*}{Bonsai} & ViewCrafter+V2G & 15.28 & 0.497 & 0.465 & 28448 & 0.0183 & 0.0101 & 0.1524 & 0.0594 & 0.0063 & 0.9864 & 0.9959 & 0.9987 \\
             & GenFusion+V2G & 17.15 & 0.561 & 0.428 & 28448 & 0.0127 & 0.0062 & 0.0792 & 0.0476 & 0.0063 & 0.9964 & 0.9976 & 0.9982 \\
             & GSFixer+V2G & 17.65 & 0.563 & 0.434 & 28448 & 0.0469 & 0.0144 & 0.1660 & 0.1077 & 0.0215 & 0.9550 & 0.9915 & 0.9939 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 18.48 & 0.586 & 0.420 & 28448 & 0.0167 & 0.0045 & 0.0796 & 0.0472 & 0.0084 & 0.9914 & 0.9976 & 0.9989 \\
            \midrule
            \multirow{4}{*}{Counter} & ViewCrafter+V2G & 15.40 & 0.461 & 0.448 & 21785 & 0.0218 & 0.0073 & 0.1270 & 0.0586 & 0.0070 & 0.9878 & 0.9972 & 0.9987 \\
             & GenFusion+V2G & 17.03 & 0.542 & 0.425 & 21785 & 0.0156 & 0.0027 & 0.0669 & 0.0396 & 0.0061 & 0.9947 & 0.9993 & 0.9996 \\
             & GSFixer+V2G & 17.23 & 0.537 & 0.420 & 21785 & 0.0615 & 0.0115 & 0.1192 & 0.1116 & 0.0241 & 0.9100 & 0.9969 & 0.9995 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 17.45 & 0.557 & 0.409 & 21785 & 0.0182 & 0.0031 & 0.0593 & 0.0485 & 0.0063 & 0.9897 & 0.9989 & 0.9995 \\
            \midrule
            \multirow{4}{*}{Flowers} & ViewCrafter+V2G & 13.01 & 0.195 & 0.606 & 947 & 0.1022 & 0.0534 & 0.2889 & 0.2773 & 0.0272 & 0.8427 & 0.9134 & 0.9567 \\
             & GenFusion+V2G & 13.57 & 0.224 & 0.639 & 947 & 0.0444 & 0.0204 & 0.1289 & 0.1004 & 0.0189 & 0.9799 & 0.9937 & 0.9947 \\
             & GSFixer+V2G & 14.15 & 0.217 & 0.575 & 947 & 0.0783 & 0.0710 & 0.3196 & 0.1561 & 0.0208 & 0.9356 & 0.9747 & 0.9852 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 14.85 & 0.237 & 0.577 & 947 & 0.0595 & 0.0635 & 0.2587 & 0.1369 & 0.0171 & 0.9736 & 0.9810 & 0.9894 \\
            \midrule
            \multirow{4}{*}{Garden} & ViewCrafter+V2G & 16.70 & 0.366 & 0.442 & 21170 & 0.0418 & 0.0193 & 0.2010 & 0.1010 & 0.0128 & 0.9452 & 0.9854 & 0.9991 \\
             & GenFusion+V2G & 18.63 & 0.396 & 0.450 & 21170 & 0.0121 & 0.0011 & 0.0451 & 0.0269 & 0.0068 & 0.9983 & 0.9995 & 0.9999 \\
             & GSFixer+V2G & 18.90 & 0.407 & 0.423 & 21170 & 0.0367 & 0.0081 & 0.1132 & 0.0845 & 0.0127 & 0.9625 & 0.9997 & 0.9999 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 19.15 & 0.424 & 0.430 & 21170 & 0.0184 & 0.0028 & 0.0740 & 0.0415 & 0.0089 & 0.9941 & 0.9980 & 1.0000 \\
            \midrule
            \multirow{4}{*}{Kitchen} & ViewCrafter+V2G & 17.06 & 0.492 & 0.396 & 54085 & 0.0113 & 0.0011 & 0.0345 & 0.0425 & 0.0041 & 0.9947 & 0.9977 & 0.9987 \\
             & GenFusion+V2G & 18.66 & 0.562 & 0.385 & 54085 & 0.0303 & 0.0138 & 0.1322 & 0.1439 & 0.0036 & 0.9448 & 0.9451 & 0.9943 \\
             & GSFixer+V2G & 18.64 & 0.566 & 0.363 & 54085 & 0.0176 & 0.0058 & 0.0735 & 0.1306 & 0.0040 & 0.9818 & 0.9856 & 0.9865 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 19.23 & 0.568 & 0.362 & 54085 & 0.0121 & 0.0015 & 0.0364 & 0.0540 & 0.0040 & 0.9884 & 0.9935 & 0.9997 \\
            \midrule
            \multirow{4}{*}{Room} & ViewCrafter+V2G & 15.09 & 0.518 & 0.431 & 30456 & 0.0530 & 0.0174 & 0.1816 & 0.1168 & 0.0148 & 0.9337 & 0.9843 & 0.9984 \\
             & GenFusion+V2G & 17.84 & 0.630 & 0.386 & 30456 & 0.0116 & 0.0014 & 0.0475 & 0.0268 & 0.0059 & 0.9969 & 0.9998 & 1.0000 \\
             & GSFixer+V2G & 16.97 & 0.608 & 0.390 & 30456 & 0.0185 & 0.0023 & 0.0617 & 0.0401 & 0.0083 & 0.9949 & 0.9997 & 0.9999 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 16.84 & 0.614 & 0.394 & 30456 & 0.0277 & 0.0065 & 0.1095 & 0.0591 & 0.0098 & 0.9849 & 0.9990 & 0.9997 \\
            \midrule
            \multirow{4}{*}{Stump} & ViewCrafter+V2G & 17.08 & 0.295 & 0.555 & 4482 & 0.1032 & 0.0381 & 0.2239 & 0.2274 & 0.0343 & 0.8030 & 0.9248 & 0.9659 \\
             & GenFusion+V2G & 17.89 & 0.318 & 0.571 & 4482 & 0.0246 & 0.0074 & 0.0854 & 0.1479 & 0.0077 & 0.9817 & 0.9844 & 0.9851 \\
             & GSFixer+V2G & 19.15 & 0.337 & 0.532 & 4482 & 0.0198 & 0.0027 & 0.0705 & 0.0404 & 0.0108 & 0.9958 & 0.9991 & 0.9998 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 18.95 & 0.342 & 0.540 & 4482 & 0.0215 & 0.0032 & 0.0729 & 0.0525 & 0.0097 & 0.9877 & 0.9973 & 1.0000 \\
            \midrule
            \multirow{4}{*}{treehill} & ViewCrafter+V2G & 13.86 & 0.271 & 0.568 & 11218 & 0.0676 & 0.0195 & 0.1689 & 0.1641 & 0.0337 & 0.9240 & 0.9663 & 0.9816 \\
             & GenFusion+V2G & 15.54 & 0.354 & 0.589 & 11218 & 0.0148 & 0.0016 & 0.0566 & 0.0332 & 0.0077 & 0.9951 & 0.9996 & 0.9999 \\
             & GSFixer+V2G & 16.70 & 0.349 & 0.542 & 11218 & 0.0293 & 0.0032 & 0.0683 & 0.0546 & 0.0153 & 0.9856 & 0.9996 & 0.9999 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 17.37 & 0.374 & 0.536 & 11218 & 0.0171 & 0.0016 & 0.0524 & 0.0333 & 0.0097 & 0.9971 & 0.9996 & 0.9997 \\
            \bottomrule
    \end{tabular}
\begin{tabular}{@{}llccc c ccccc ccc@{}}
        \toprule
        \textbf{Scene} & \textbf{Method}
        & \multicolumn{3}{c}{\textbf{Rendering}}
        & \multicolumn{9}{c}{\textbf{Geometry}} \\
        \cmidrule(lr){3-5} \cmidrule(lr){6-14}
        & & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$
        & \textbf{\#Pts} & \textbf{AbsRel}$\downarrow$ & \textbf{SqRel}$\downarrow$
        & \textbf{RMSE}$\downarrow$ & \textbf{RMSE-log}$\downarrow$ & \textbf{MedianRel}$\downarrow$
        & $\boldsymbol{\delta_1}\uparrow$ & $\boldsymbol{\delta_2}\uparrow$ & $\boldsymbol{\delta_3}\uparrow$ \\
        \midrule
            \multirow{4}{*}{Bicycle} & ViewCrafter+V2G & 15.19 & 0.272 & 0.530 & 4984 & 0.0841 & 0.0287 & 0.2052 & 0.1843 & 0.0332 & 0.8826 & 0.9482 & 0.9858 \\
             & GenFusion+V2G & 16.48 & 0.313 & 0.548 & 4984 & 0.0281 & 0.0085 & 0.1287 & 0.0687 & 0.0107 & 0.9811 & 0.9952 & 0.9990 \\
             & GSFixer+V2G & 18.11 & 0.327 & 0.500 & 4984 & 0.0315 & 0.0049 & 0.0901 & 0.0543 & 0.0154 & 0.9928 & 0.9992 & 0.9996 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 18.02 & 0.339 & 0.508 & 4984 & 0.0303 & 0.0050 & 0.0884 & 0.0590 & 0.0135 & 0.9858 & 0.9980 & 0.9998 \\
            \midrule
            \multirow{4}{*}{Bonsai} & ViewCrafter+V2G & 17.71 & 0.610 & 0.369 & 42744 & 0.0145 & 0.0091 & 0.1467 & 0.0507 & 0.0050 & 0.9915 & 0.9962 & 0.9987 \\
             & GenFusion+V2G & 19.05 & 0.661 & 0.342 & 42744 & 0.0104 & 0.0051 & 0.0726 & 0.0431 & 0.0049 & 0.9967 & 0.9979 & 0.9986 \\
             & GSFixer+V2G & 19.47 & 0.658 & 0.352 & 42744 & 0.0196 & 0.0058 & 0.1083 & 0.0512 & 0.0082 & 0.9927 & 0.9976 & 0.9992 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 20.01 & 0.672 & 0.343 & 42744 & 0.0164 & 0.0045 & 0.0788 & 0.0435 & 0.0083 & 0.9965 & 0.9981 & 0.9990 \\
            \midrule
            \multirow{4}{*}{Counter} & ViewCrafter+V2G & 17.11 & 0.533 & 0.387 & 29081 & 0.0160 & 0.0058 & 0.1153 & 0.0483 & 0.0058 & 0.9920 & 0.9974 & 0.9992 \\
             & GenFusion+V2G & 18.10 & 0.603 & 0.368 & 29081 & 0.0133 & 0.0026 & 0.0713 & 0.0390 & 0.0052 & 0.9959 & 0.9989 & 0.9995 \\
             & GSFixer+V2G & 19.05 & 0.606 & 0.357 & 29081 & 0.0166 & 0.0026 & 0.0685 & 0.0426 & 0.0066 & 0.9939 & 0.9985 & 0.9995 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 19.37 & 0.628 & 0.351 & 29081 & 0.0160 & 0.0029 & 0.0627 & 0.0434 & 0.0062 & 0.9966 & 0.9985 & 0.9993 \\
            \midrule
            \multirow{4}{*}{Flowers} & ViewCrafter+V2G & 13.78 & 0.224 & 0.548 & 2410 & 0.0658 & 0.0288 & 0.2637 & 0.1470 & 0.0210 & 0.8954 & 0.9693 & 0.9946 \\
             & GenFusion+V2G & 14.57 & 0.251 & 0.606 & 2410 & 0.0357 & 0.0109 & 0.1416 & 0.0868 & 0.0150 & 0.9759 & 0.9929 & 0.9954 \\
             & GSFixer+V2G & 14.89 & 0.243 & 0.530 & 2410 & 0.0384 & 0.0394 & 0.2716 & 0.0905 & 0.0143 & 0.9784 & 0.9909 & 0.9963 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 15.74 & 0.267 & 0.526 & 2410 & 0.0321 & 0.0163 & 0.1810 & 0.0730 & 0.0130 & 0.9842 & 0.9938 & 0.9967 \\
            \midrule
            \multirow{4}{*}{Garden} & ViewCrafter+V2G & 18.60 & 0.453 & 0.373 & 27230 & 0.0201 & 0.0155 & 0.2044 & 0.0525 & 0.0071 & 0.9921 & 0.9975 & 0.9992 \\
             & GenFusion+V2G & 19.84 & 0.473 & 0.394 & 27230 & 0.0092 & 0.0007 & 0.0381 & 0.0198 & 0.0051 & 0.9990 & 0.9997 & 1.0000 \\
             & GSFixer+V2G & 20.15 & 0.481 & 0.364 & 27230 & 0.0193 & 0.0040 & 0.0947 & 0.0383 & 0.0089 & 0.9958 & 0.9992 & 0.9999 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 20.38 & 0.493 & 0.369 & 27230 & 0.0242 & 0.0075 & 0.1100 & 0.0900 & 0.0074 & 0.9757 & 0.9846 & 0.9926 \\
            \midrule
            \multirow{4}{*}{Kitchen} & ViewCrafter+V2G & 19.33 & 0.576 & 0.335 & 63142 & 0.0206 & 0.0054 & 0.0812 & 0.0972 & 0.0040 & 0.9795 & 0.9882 & 0.9938 \\
             & GenFusion+V2G & 20.79 & 0.645 & 0.311 & 63142 & 0.0056 & 0.0003 & 0.0188 & 0.0136 & 0.0034 & 0.9997 & 0.9999 & 0.9999 \\
             & GSFixer+V2G & 20.48 & 0.634 & 0.309 & 63142 & 0.0067 & 0.0003 & 0.0227 & 0.0153 & 0.0037 & 0.9995 & 0.9998 & 1.0000 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 20.98 & 0.631 & 0.304 & 63142 & 0.0057 & 0.0002 & 0.0161 & 0.0123 & 0.0034 & 0.9997 & 0.9999 & 1.0000 \\
            \midrule
            \multirow{4}{*}{Room} & ViewCrafter+V2G & 17.82 & 0.640 & 0.348 & 43187 & 0.0488 & 0.0429 & 0.3056 & 0.2114 & 0.0079 & 0.9390 & 0.9645 & 0.9727 \\
             & GenFusion+V2G & 19.66 & 0.699 & 0.312 & 43187 & 0.0100 & 0.0014 & 0.0504 & 0.0260 & 0.0047 & 0.9969 & 0.9998 & 1.0000 \\
             & GSFixer+V2G & 19.16 & 0.677 & 0.331 & 43187 & 0.0240 & 0.0054 & 0.0988 & 0.0634 & 0.0080 & 0.9759 & 0.9964 & 1.0000 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 19.47 & 0.692 & 0.321 & 43187 & 0.0221 & 0.0034 & 0.0768 & 0.0487 & 0.0081 & 0.9939 & 0.9995 & 0.9999 \\
            \midrule
            \multirow{4}{*}{Stump} & ViewCrafter+V2G & 18.39 & 0.350 & 0.502 & 6174 & 0.0727 & 0.0243 & 0.1743 & 0.1935 & 0.0137 & 0.8633 & 0.9279 & 0.9759 \\
             & GenFusion+V2G & 19.00 & 0.376 & 0.529 & 6174 & 0.0422 & 0.0174 & 0.1567 & 0.1562 & 0.0056 & 0.9231 & 0.9546 & 0.9841 \\
             & GSFixer+V2G & 19.86 & 0.381 & 0.490 & 6174 & 0.0204 & 0.0019 & 0.0536 & 0.0371 & 0.0099 & 0.9976 & 1.0000 & 1.0000 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 19.69 & 0.392 & 0.494 & 6174 & 0.0142 & 0.0014 & 0.0476 & 0.0288 & 0.0066 & 0.9981 & 0.9995 & 1.0000 \\
            \midrule
            \multirow{4}{*}{treehill} & ViewCrafter+V2G & 15.58 & 0.331 & 0.522 & 13873 & 0.0286 & 0.0058 & 0.0998 & 0.0742 & 0.0099 & 0.9677 & 0.9964 & 0.9996 \\
             & GenFusion+V2G & 16.72 & 0.384 & 0.566 & 13873 & 0.0239 & 0.0030 & 0.0590 & 0.0500 & 0.0099 & 0.9890 & 0.9993 & 0.9999 \\
             & GSFixer+V2G & 17.59 & 0.371 & 0.503 & 13873 & 0.0268 & 0.0024 & 0.0631 & 0.0447 & 0.0150 & 0.9960 & 0.9997 & 1.0000 \\
            \rowcolor{oursrow}
             & \textbf{Ours} & 17.90 & 0.398 & 0.501 & 13873 & 0.0164 & 0.0024 & 0.0636 & 0.0289 & 0.0099 & 0.9994 & 0.9999 & 0.9999 \\
            \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
        \toprule

        \multicolumn{16}{c}{\textbf{(a) 4 input views}} \\
        \midrule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule
        barn & 12.78 & 0.447 & 0.538 & 12.90 & 0.474 & 0.576 & 13.45 & 0.442 & 0.485 & 15.01 & 0.492 & 0.514 & 15.46 & 0.519 & 0.500 \\
        caterpillar & 12.17 & 0.376 & 0.558 & 12.35 & 0.408 & 0.548 & 13.09 & 0.379 & 0.511 & 13.67 & 0.414 & 0.537 & 13.93 & 0.437 & 0.514 \\
        family & 11.42 & 0.449 & 0.554 & 12.46 & 0.521 & 0.535 & 13.33 & 0.463 & 0.493 & 13.06 & 0.523 & 0.511 & 13.57 & 0.554 & 0.493 \\
        horse & 12.91 & 0.612 & 0.451 & 14.36 & 0.672 & 0.411 & 13.39 & 0.600 & 0.405 & 14.30 & 0.644 & 0.417 & 14.29 & 0.662 & 0.400 \\
        ignatius & 12.28 & 0.346 & 0.566 & 12.88 & 0.374 & 0.582 & 12.87 & 0.322 & 0.520 & 13.43 & 0.376 & 0.542 & 14.19 & 0.407 & 0.526 \\
        truck & 12.72 & 0.484 & 0.528 & 13.07 & 0.530 & 0.535 & 14.53 & 0.503 & 0.474 & 14.35 & 0.542 & 0.498 & 14.78 & 0.567 & 0.485 \\
        \textbf{Average} & \textbf{12.38} & \textbf{0.452} & \textbf{0.533} & \textbf{13.00} & \textbf{0.497} & \textbf{0.531} & \textbf{13.44} & \textbf{0.451} & \textbf{0.481} & \textbf{13.97} & \textbf{0.498} & \textbf{0.503} & \textbf{14.37} & \textbf{0.525} & \textbf{0.486} \\
        \midrule
        \multicolumn{16}{c}{\textbf{(b) 6 input views}} \\
        \midrule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule
        barn & 13.69 & 0.462 & 0.511 & 14.08 & 0.501 & 0.537 & 14.15 & 0.456 & 0.468 & 15.41 & 0.485 & 0.502 & 16.13 & 0.517 & 0.479 \\
        caterpillar & 13.41 & 0.410 & 0.514 & 13.43 & 0.448 & 0.502 & 13.98 & 0.396 & 0.476 & 14.90 & 0.433 & 0.495 & 15.11 & 0.459 & 0.478 \\
        family & 13.13 & 0.517 & 0.470 & 14.94 & 0.599 & 0.450 & 15.24 & 0.497 & 0.440 & 15.87 & 0.586 & 0.424 & 16.43 & 0.614 & 0.407 \\
        horse & 15.83 & 0.668 & 0.375 & 16.09 & 0.713 & 0.357 & 15.16 & 0.624 & 0.362 & 16.76 & 0.691 & 0.346 & 16.56 & 0.709 & 0.344 \\
        ignatius & 13.51 & 0.380 & 0.508 & 13.77 & 0.410 & 0.536 & 13.84 & 0.345 & 0.491 & 14.44 & 0.403 & 0.485 & 15.04 & 0.432 & 0.476 \\
        truck & 14.43 & 0.537 & 0.473 & 15.06 & 0.583 & 0.483 & 15.55 & 0.519 & 0.443 & 15.42 & 0.568 & 0.454 & 16.30 & 0.598 & 0.440 \\
        \textbf{Average} & \textbf{14.00} & \textbf{0.496} & \textbf{0.475} & \textbf{14.56} & \textbf{0.543} & \textbf{0.478} & \textbf{14.65} & \textbf{0.473} & \textbf{0.446} & \textbf{15.47} & \textbf{0.528} & \textbf{0.451} & \textbf{15.93} & \textbf{0.555} & \textbf{0.437} \\
        \midrule
        \multicolumn{16}{c}{\textbf{(c) 9 input views}} \\
        \midrule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule
        barn & 14.92 & 0.482 & 0.481 & 15.75 & 0.529 & 0.508 & 14.78 & 0.480 & 0.448 & 16.22 & 0.494 & 0.473 & 16.60 & 0.530 & 0.463 \\
        caterpillar & 15.24 & 0.456 & 0.459 & 15.54 & 0.499 & 0.469 & 15.44 & 0.419 & 0.440 & 16.16 & 0.469 & 0.446 & 16.47 & 0.492 & 0.439 \\
        family & 17.19 & 0.615 & 0.374 & 17.20 & 0.666 & 0.389 & 16.67 & 0.517 & 0.401 & 17.44 & 0.641 & 0.352 & 18.24 & 0.669 & 0.337 \\
        horse & 17.24 & 0.701 & 0.331 & 16.83 & 0.742 & 0.334 & 16.00 & 0.638 & 0.338 & 17.83 & 0.720 & 0.310 & 17.38 & 0.730 & 0.316 \\
        ignatius & 14.81 & 0.421 & 0.449 & 15.31 & 0.465 & 0.491 & 14.79 & 0.366 & 0.464 & 15.67 & 0.443 & 0.433 & 16.15 & 0.468 & 0.427 \\
        truck & 15.61 & 0.581 & 0.427 & 15.98 & 0.618 & 0.446 & 16.08 & 0.530 & 0.421 & 16.42 & 0.599 & 0.417 & 16.72 & 0.622 & 0.408 \\
        \textbf{Average} & \textbf{15.83} & \textbf{0.542} & \textbf{0.420} & \textbf{16.10} & \textbf{0.587} & \textbf{0.439} & \textbf{15.62} & \textbf{0.492} & \textbf{0.419} & \textbf{16.62} & \textbf{0.561} & \textbf{0.405} & \textbf{16.93} & \textbf{0.585} & \textbf{0.398} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
    \toprule
    \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
    & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
    \midrule
          bench-167-18175 & 11.97 & 0.345 & 0.590 & 12.70 & 0.435 & 0.564 & 12.19 & 0.363 & 0.539 & 13.34 & 0.430 & 0.566 & 14.37 & 0.470 & 0.502 \\
          bench-185-19987 & 12.89 & 0.270 & 0.584 & 15.21 & 0.375 & 0.589 & 13.20 & 0.220 & 0.552 & 14.86 & 0.386 & 0.600 & 14.64 & 0.365 & 0.571 \\
          cake-201-21573 & 16.84 & 0.505 & 0.521 & 16.60 & 0.598 & 0.475 & 15.16 & 0.497 & 0.594 & 17.67 & 0.614 & 0.472 & 17.75 & 0.618 & 0.451 \\
          cake-201-21631 & 11.74 & 0.450 & 0.552 & 13.60 & 0.633 & 0.528 & 12.50 & 0.502 & 0.575 & 12.67 & 0.575 & 0.523 & 13.00 & 0.592 & 0.517 \\
          donut-198-21296 & 15.43 & 0.566 & 0.485 & 16.76 & 0.678 & 0.425 & 17.08 & 0.617 & 0.448 & 16.31 & 0.667 & 0.432 & 17.64 & 0.681 & 0.374 \\
          donut-290-30761 & 12.09 & 0.430 & 0.588 & 13.01 & 0.585 & 0.527 & 12.30 & 0.472 & 0.605 & 13.14 & 0.594 & 0.527 & 13.12 & 0.594 & 0.503 \\
          hydrant-134-15451 & 14.47 & 0.296 & 0.558 & 14.07 & 0.362 & 0.621 & 14.29 & 0.259 & 0.559 & 14.88 & 0.385 & 0.583 & 16.97 & 0.395 & 0.519 \\
          hydrant-147-16374 & 14.10 & 0.543 & 0.480 & 15.28 & 0.592 & 0.482 & 15.28 & 0.523 & 0.467 & 15.05 & 0.561 & 0.465 & 16.40 & 0.633 & 0.439 \\
          plant-188-20319 & 11.66 & 0.393 & 0.592 & 12.52 & 0.517 & 0.570 & 11.50 & 0.399 & 0.612 & 12.88 & 0.526 & 0.563 & 14.21 & 0.550 & 0.524 \\
          plant-188-20360 & 13.64 & 0.441 & 0.614 & 14.56 & 0.548 & 0.580 & 13.90 & 0.430 & 0.612 & 15.54 & 0.565 & 0.541 & 15.58 & 0.568 & 0.531 \\
          suitcase-197-21239 & 14.33 & 0.420 & 0.548 & 16.08 & 0.537 & 0.512 & 14.66 & 0.406 & 0.515 & 15.54 & 0.513 & 0.524 & 17.51 & 0.561 & 0.474 \\
          suitcase-247-26503 & 12.78 & 0.534 & 0.475 & 15.88 & 0.680 & 0.348 & 13.03 & 0.530 & 0.528 & 13.96 & 0.617 & 0.426 & 17.42 & 0.727 & 0.346 \\
          teddybear-118-13848 & 15.66 & 0.629 & 0.505 & 16.44 & 0.722 & 0.484 & 16.95 & 0.652 & 0.502 & 17.83 & 0.705 & 0.466 & 18.48 & 0.743 & 0.446 \\
          teddybear-159-17485 & 15.17 & 0.580 & 0.475 & 15.88 & 0.645 & 0.465 & 16.08 & 0.594 & 0.478 & 15.32 & 0.603 & 0.439 & 16.58 & 0.618 & 0.424 \\
          vase-101-11754 & 16.42 & 0.724 & 0.532 & 18.61 & 0.826 & 0.484 & 17.18 & 0.760 & 0.577 & 15.50 & 0.744 & 0.491 & 13.81 & 0.713 & 0.463 \\
          vase-118-13872 & 14.33 & 0.552 & 0.598 & 16.58 & 0.708 & 0.539 & 16.06 & 0.575 & 0.563 & 16.19 & 0.655 & 0.529 & 17.21 & 0.693 & 0.506 \\
          \textbf{Average} & \textbf{13.97} & \textbf{0.480} & \textbf{0.543} & \textbf{15.24} & \textbf{0.590} & \textbf{0.512} & \textbf{14.46} & \textbf{0.487} & \textbf{0.545} & \textbf{15.04} & \textbf{0.571} & \textbf{0.509} & \textbf{15.92} & \textbf{0.595} & \textbf{0.474} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
    \toprule
    \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
    & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
    \midrule
          bench-167-18175 & 14.42 & 0.411 & 0.487 & 14.65 & 0.455 & 0.505 & 13.82 & 0.388 & 0.454 & 15.24 & 0.448 & 0.495 & 17.34 & 0.528 & 0.392 \\
          bench-185-19987 & 15.57 & 0.323 & 0.544 & 16.09 & 0.346 & 0.552 & 15.23 & 0.254 & 0.481 & 16.12 & 0.348 & 0.548 & 17.02 & 0.373 & 0.479 \\
          cake-201-21573 & 20.63 & 0.662 & 0.394 & 18.42 & 0.638 & 0.447 & 18.69 & 0.619 & 0.504 & 20.38 & 0.674 & 0.408 & 22.86 & 0.731 & 0.337 \\
          cake-201-21631 & 14.36 & 0.579 & 0.487 & 14.81 & 0.655 & 0.493 & 15.20 & 0.619 & 0.481 & 16.15 & 0.664 & 0.458 & 15.91 & 0.663 & 0.424 \\
          donut-198-21296 & 19.12 & 0.674 & 0.383 & 18.99 & 0.695 & 0.378 & 18.94 & 0.674 & 0.403 & 19.07 & 0.703 & 0.395 & 20.32 & 0.724 & 0.341 \\
          donut-290-30761 & 12.42 & 0.484 & 0.561 & 13.81 & 0.627 & 0.524 & 13.14 & 0.554 & 0.561 & 13.59 & 0.594 & 0.528 & 14.17 & 0.622 & 0.483 \\
          hydrant-134-15451 & 16.28 & 0.348 & 0.522 & 15.60 & 0.356 & 0.573 & 15.38 & 0.291 & 0.494 & 15.57 & 0.370 & 0.562 & 18.80 & 0.403 & 0.459 \\
          hydrant-147-16374 & 17.12 & 0.596 & 0.424 & 17.17 & 0.640 & 0.460 & 16.68 & 0.581 & 0.417 & 18.07 & 0.615 & 0.416 & 18.82 & 0.662 & 0.380 \\
          plant-188-20319 & 13.20 & 0.432 & 0.555 & 14.08 & 0.540 & 0.534 & 13.07 & 0.446 & 0.558 & 14.02 & 0.509 & 0.534 & 16.17 & 0.594 & 0.451 \\
          plant-188-20360 & 16.05 & 0.538 & 0.517 & 16.79 & 0.604 & 0.498 & 16.55 & 0.535 & 0.508 & 17.25 & 0.577 & 0.488 & 19.08 & 0.635 & 0.429 \\
          suitcase-197-21239 & 18.12 & 0.530 & 0.460 & 18.02 & 0.554 & 0.493 & 17.98 & 0.478 & 0.453 & 17.21 & 0.513 & 0.483 & 20.58 & 0.583 & 0.424 \\
          suitcase-247-26503 & 17.68 & 0.703 & 0.363 & 17.94 & 0.755 & 0.329 & 16.33 & 0.670 & 0.446 & 19.25 & 0.735 & 0.354 & 21.79 & 0.814 & 0.277 \\
          teddybear-118-13848 & 22.14 & 0.765 & 0.398 & 23.07 & 0.791 & 0.406 & 22.45 & 0.741 & 0.404 & 23.10 & 0.763 & 0.395 & 25.91 & 0.824 & 0.336 \\
          teddybear-159-17485 & 20.99 & 0.727 & 0.320 & 18.74 & 0.675 & 0.384 & 19.50 & 0.678 & 0.360 & 20.63 & 0.714 & 0.330 & 21.04 & 0.727 & 0.305 \\
          vase-101-11754 & 19.43 & 0.784 & 0.447 & 20.54 & 0.815 & 0.428 & 20.14 & 0.775 & 0.491 & 18.78 & 0.773 & 0.461 & 19.16 & 0.798 & 0.398 \\
          vase-118-13872 & 19.26 & 0.657 & 0.490 & 19.51 & 0.719 & 0.510 & 19.68 & 0.617 & 0.511 & 19.37 & 0.679 & 0.480 & 20.31 & 0.712 & 0.454 \\
          \textbf{Average} & \textbf{17.30} & \textbf{0.576} & \textbf{0.459} & \textbf{17.39} & \textbf{0.616} & \textbf{0.470} & \textbf{17.05} & \textbf{0.558} & \textbf{0.470} & \textbf{17.74} & \textbf{0.605} & \textbf{0.458} & \textbf{19.33} & \textbf{0.650} & \textbf{0.398} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
    \toprule
    \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
    & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
    \midrule
          bench-167-18175 & 16.20 & 0.466 & 0.431 & 15.60 & 0.483 & 0.474 & 14.63 & 0.422 & 0.422 & 15.49 & 0.463 & 0.478 & 18.92 & 0.561 & 0.342 \\
          bench-185-19987 & 17.21 & 0.355 & 0.484 & 17.20 & 0.373 & 0.512 & 16.27 & 0.295 & 0.439 & 16.61 & 0.361 & 0.508 & 18.39 & 0.403 & 0.432 \\
          cake-201-21573 & 23.53 & 0.757 & 0.308 & 21.98 & 0.732 & 0.344 & 21.55 & 0.699 & 0.438 & 23.37 & 0.747 & 0.335 & 24.91 & 0.781 & 0.275 \\
          cake-201-21631 & 16.62 & 0.665 & 0.415 & 17.45 & 0.710 & 0.404 & 16.41 & 0.663 & 0.439 & 16.74 & 0.697 & 0.417 & 17.90 & 0.715 & 0.378 \\
          donut-198-21296 & 21.41 & 0.723 & 0.329 & 21.55 & 0.733 & 0.349 & 21.87 & 0.735 & 0.340 & 20.58 & 0.730 & 0.351 & 21.25 & 0.753 & 0.304 \\
          donut-290-30761 & 13.11 & 0.533 & 0.527 & 14.16 & 0.627 & 0.488 & 13.47 & 0.565 & 0.541 & 14.01 & 0.597 & 0.510 & 15.32 & 0.649 & 0.457 \\
          hydrant-134-15451 & 17.08 & 0.375 & 0.487 & 16.25 & 0.357 & 0.546 & 16.08 & 0.306 & 0.466 & 16.43 & 0.385 & 0.539 & 19.04 & 0.406 & 0.434 \\
          hydrant-147-16374 & 19.86 & 0.655 & 0.354 & 19.66 & 0.691 & 0.404 & 18.38 & 0.624 & 0.355 & 19.82 & 0.643 & 0.363 & 20.69 & 0.677 & 0.335 \\
          plant-188-20319 & 14.87 & 0.525 & 0.505 & 14.70 & 0.549 & 0.500 & 13.50 & 0.485 & 0.540 & 14.40 & 0.540 & 0.514 & 17.45 & 0.636 & 0.419 \\
          plant-188-20360 & 19.66 & 0.654 & 0.426 & 18.45 & 0.658 & 0.454 & 18.98 & 0.616 & 0.439 & 19.22 & 0.630 & 0.442 & 21.30 & 0.699 & 0.375 \\
          suitcase-197-21239 & 20.85 & 0.584 & 0.400 & 20.86 & 0.625 & 0.429 & 19.39 & 0.517 & 0.415 & 19.28 & 0.558 & 0.426 & 22.34 & 0.613 & 0.375 \\
          suitcase-247-26503 & 21.55 & 0.822 & 0.269 & 22.74 & 0.852 & 0.234 & 18.80 & 0.760 & 0.376 & 21.42 & 0.799 & 0.292 & 22.49 & 0.839 & 0.246 \\
          teddybear-118-13848 & 24.79 & 0.809 & 0.336 & 25.08 & 0.832 & 0.368 & 24.80 & 0.778 & 0.360 & 23.91 & 0.781 & 0.358 & 26.59 & 0.846 & 0.291 \\
          teddybear-159-17485 & 23.02 & 0.776 & 0.276 & 21.41 & 0.738 & 0.333 & 21.67 & 0.739 & 0.313 & 22.64 & 0.759 & 0.289 & 22.94 & 0.775 & 0.275 \\
          vase-101-11754 & 19.63 & 0.797 & 0.454 & 22.20 & 0.840 & 0.400 & 20.31 & 0.783 & 0.503 & 19.10 & 0.783 & 0.458 & 20.89 & 0.829 & 0.372 \\
          vase-118-13872 & 20.24 & 0.682 & 0.468 & 22.00 & 0.753 & 0.473 & 20.32 & 0.639 & 0.499 & 20.53 & 0.679 & 0.464 & 22.08 & 0.727 & 0.434 \\
          \textbf{Average} & \textbf{19.35} & \textbf{0.636} & \textbf{0.404} & \textbf{19.45} & \textbf{0.660} & \textbf{0.420} & \textbf{18.53} & \textbf{0.602} & \textbf{0.430} & \textbf{18.97} & \textbf{0.634} & \textbf{0.422} & \textbf{20.78} & \textbf{0.682} & \textbf{0.359} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
        \toprule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule

        073f5a9b98 & 10.59 & 0.161 & 0.617 & 11.33 & 0.222 & 0.683 & 11.09 & 0.146 & 0.602 & 12.58 & 0.237 & 0.632 & 13.17 & 0.257 & 0.620 \\
        093ef327b4 & 13.08 & 0.415 & 0.545 & 15.59 & 0.575 & 0.479 & 14.90 & 0.508 & 0.478 & 16.14 & 0.578 & 0.474 & 17.08 & 0.602 & 0.453 \\
        0bfdd020cf & 13.27 & 0.334 & 0.552 & 15.65 & 0.463 & 0.517 & 15.12 & 0.382 & 0.456 & 16.34 & 0.457 & 0.487 & 17.24 & 0.496 & 0.453 \\
        1264931635 & 12.74 & 0.205 & 0.581 & 14.24 & 0.265 & 0.613 & 13.15 & 0.186 & 0.525 & 14.58 & 0.269 & 0.569 & 15.08 & 0.297 & 0.554 \\
        183dd248f6 & 14.59 & 0.491 & 0.508 & 16.64 & 0.620 & 0.441 & 16.91 & 0.573 & 0.461 & 17.09 & 0.621 & 0.456 & 17.47 & 0.653 & 0.425 \\
        41036716da & 13.89 & 0.502 & 0.502 & 15.57 & 0.612 & 0.443 & 15.85 & 0.579 & 0.452 & 16.01 & 0.607 & 0.443 & 17.22 & 0.672 & 0.396 \\
        484c0aca40 & 12.72 & 0.511 & 0.527 & 13.98 & 0.603 & 0.467 & 13.52 & 0.566 & 0.492 & 14.24 & 0.602 & 0.463 & 14.90 & 0.643 & 0.439 \\
        493816813d & 12.12 & 0.250 & 0.548 & 13.96 & 0.338 & 0.533 & 13.60 & 0.273 & 0.478 & 14.70 & 0.342 & 0.521 & 15.43 & 0.378 & 0.503 \\
        4ae797d07b & 12.10 & 0.339 & 0.524 & 14.44 & 0.476 & 0.474 & 13.70 & 0.416 & 0.459 & 14.38 & 0.455 & 0.472 & 15.19 & 0.510 & 0.441 \\
        54bf355ca7 & 14.47 & 0.501 & 0.478 & 15.94 & 0.597 & 0.427 & 15.50 & 0.545 & 0.424 & 16.40 & 0.588 & 0.405 & 16.83 & 0.627 & 0.381 \\
        599ca3e04c & 12.34 & 0.405 & 0.557 & 14.38 & 0.550 & 0.483 & 14.24 & 0.474 & 0.496 & 14.54 & 0.528 & 0.498 & 14.60 & 0.551 & 0.471 \\
        5a69d1027b & 12.59 & 0.237 & 0.542 & 14.39 & 0.314 & 0.562 & 14.00 & 0.243 & 0.480 & 15.32 & 0.326 & 0.502 & 16.38 & 0.367 & 0.466 \\
        66fd66cbed & 14.05 & 0.581 & 0.500 & 15.67 & 0.675 & 0.437 & 14.61 & 0.618 & 0.478 & 15.57 & 0.666 & 0.438 & 16.18 & 0.693 & 0.403 \\
        6d22162561 & 11.22 & 0.375 & 0.606 & 13.14 & 0.492 & 0.570 & 12.84 & 0.431 & 0.526 & 14.67 & 0.517 & 0.547 & 15.35 & 0.542 & 0.517 \\
        6e11e7f4fe & 15.02 & 0.690 & 0.513 & 16.91 & 0.784 & 0.428 & 18.99 & 0.769 & 0.442 & 16.87 & 0.784 & 0.433 & 17.05 & 0.803 & 0.393 \\
        7da3db9905 & 12.80 & 0.422 & 0.544 & 14.43 & 0.545 & 0.479 & 13.75 & 0.477 & 0.451 & 13.67 & 0.504 & 0.521 & 15.00 & 0.559 & 0.457 \\
        9c8c0e0fad & 11.62 & 0.204 & 0.627 & 13.05 & 0.287 & 0.664 & 11.66 & 0.174 & 0.573 & 14.13 & 0.293 & 0.592 & 14.93 & 0.311 & 0.564 \\
        a62c330f54 & 10.94 & 0.318 & 0.616 & 12.07 & 0.420 & 0.596 & 11.73 & 0.356 & 0.592 & 13.19 & 0.459 & 0.579 & 13.83 & 0.491 & 0.540 \\
        \textbf{Average} & \textbf{12.79} & \textbf{0.385} & \textbf{0.549} & \textbf{14.52} & \textbf{0.491} & \textbf{0.516} & \textbf{14.17} & \textbf{0.429} & \textbf{0.492} & \textbf{15.02} & \textbf{0.491} & \textbf{0.502} & \textbf{15.72} & \textbf{0.525} & \textbf{0.471} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
        \toprule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule

        073f5a9b98 & 11.99 & 0.192 & 0.577 & 12.26 & 0.228 & 0.642 & 12.44 & 0.177 & 0.561 & 13.51 & 0.244 & 0.590 & 13.82 & 0.261 & 0.565 \\
        093ef327b4 & 16.26 & 0.567 & 0.434 & 17.83 & 0.666 & 0.391 & 17.42 & 0.625 & 0.374 & 17.14 & 0.627 & 0.410 & 18.57 & 0.683 & 0.362 \\
        0bfdd020cf & 16.19 & 0.449 & 0.437 & 17.83 & 0.535 & 0.417 & 17.38 & 0.465 & 0.367 & 18.16 & 0.511 & 0.400 & 18.46 & 0.542 & 0.383 \\
        1264931635 & 15.05 & 0.292 & 0.477 & 16.27 & 0.339 & 0.499 & 15.13 & 0.272 & 0.439 & 15.92 & 0.319 & 0.463 & 16.48 & 0.355 & 0.452 \\
        183dd248f6 & 18.89 & 0.648 & 0.390 & 19.77 & 0.704 & 0.358 & 19.78 & 0.673 & 0.360 & 19.85 & 0.700 & 0.364 & 19.99 & 0.720 & 0.343 \\
        41036716da & 17.10 & 0.635 & 0.387 & 18.60 & 0.713 & 0.338 & 18.07 & 0.685 & 0.358 & 18.34 & 0.704 & 0.350 & 18.99 & 0.734 & 0.319 \\
        484c0aca40 & 14.89 & 0.616 & 0.428 & 15.41 & 0.655 & 0.406 & 15.08 & 0.632 & 0.395 & 15.77 & 0.653 & 0.404 & 16.17 & 0.676 & 0.385 \\
        493816813d & 15.44 & 0.396 & 0.414 & 16.45 & 0.473 & 0.385 & 15.71 & 0.410 & 0.366 & 16.71 & 0.453 & 0.385 & 17.31 & 0.500 & 0.364 \\
        4ae797d07b & 15.89 & 0.508 & 0.395 & 17.50 & 0.598 & 0.354 & 16.78 & 0.555 & 0.346 & 17.78 & 0.595 & 0.347 & 18.28 & 0.623 & 0.328 \\
        54bf355ca7 & 17.92 & 0.612 & 0.364 & 19.19 & 0.683 & 0.317 & 18.31 & 0.646 & 0.319 & 19.23 & 0.670 & 0.306 & 19.79 & 0.700 & 0.283 \\
        599ca3e04c & 15.14 & 0.519 & 0.470 & 16.37 & 0.606 & 0.424 & 16.32 & 0.568 & 0.416 & 16.13 & 0.577 & 0.429 & 16.63 & 0.616 & 0.402 \\
        5a69d1027b & 16.08 & 0.368 & 0.416 & 16.42 & 0.414 & 0.436 & 16.21 & 0.364 & 0.377 & 17.41 & 0.418 & 0.380 & 17.96 & 0.455 & 0.360 \\
        66fd66cbed & 17.75 & 0.704 & 0.364 & 18.75 & 0.763 & 0.308 & 18.21 & 0.731 & 0.322 & 18.46 & 0.748 & 0.319 & 19.36 & 0.773 & 0.293 \\
        6d22162561 & 14.74 & 0.488 & 0.510 & 15.93 & 0.565 & 0.493 & 15.35 & 0.500 & 0.437 & 16.79 & 0.548 & 0.474 & 17.76 & 0.581 & 0.439 \\
        6e11e7f4fe & 19.20 & 0.794 & 0.413 & 21.65 & 0.849 & 0.343 & 22.24 & 0.821 & 0.345 & 20.09 & 0.833 & 0.362 & 20.00 & 0.849 & 0.324 \\
        7da3db9905 & 15.53 & 0.556 & 0.425 & 17.27 & 0.656 & 0.367 & 15.94 & 0.593 & 0.341 & 16.48 & 0.608 & 0.394 & 17.72 & 0.649 & 0.361 \\
        9c8c0e0fad & 14.35 & 0.290 & 0.506 & 15.70 & 0.354 & 0.512 & 14.49 & 0.269 & 0.450 & 16.14 & 0.345 & 0.463 & 16.60 & 0.377 & 0.438 \\
        a62c330f54 & 15.15 & 0.502 & 0.452 & 16.30 & 0.581 & 0.423 & 15.67 & 0.525 & 0.421 & 16.56 & 0.569 & 0.412 & 16.94 & 0.595 & 0.394 \\
        \textbf{Average} & \textbf{15.97} & \textbf{0.508} & \textbf{0.437} & \textbf{17.20} & \textbf{0.577} & \textbf{0.412} & \textbf{16.70} & \textbf{0.528} & \textbf{0.389} & \textbf{17.25} & \textbf{0.562} & \textbf{0.403} & \textbf{17.82} & \textbf{0.594} & \textbf{0.377} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccc ccc ccc ccc ccc@{}}
        \toprule
        \textbf{Scene} & \multicolumn{3}{c}{\textbf{ViewCrafter}} & \multicolumn{3}{c}{\textbf{GenFusion}} & \multicolumn{3}{c}{\textbf{Difix3D+}} & \multicolumn{3}{c}{\textbf{GSFixer}} & \multicolumn{3}{c}{\textbf{Ours}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ & \textbf{PSNR}$\uparrow$ & \textbf{SSIM}$\uparrow$ & \textbf{LPIPS}$\downarrow$ \\
        \midrule

        073f5a9b98 & 13.36 & 0.249 & 0.531 & 13.96 & 0.283 & 0.578 & 13.67 & 0.225 & 0.520 & 14.64 & 0.282 & 0.538 & 14.88 & 0.297 & 0.518 \\
        093ef327b4 & 18.95 & 0.684 & 0.348 & 20.04 & 0.739 & 0.328 & 19.72 & 0.711 & 0.307 & 20.17 & 0.732 & 0.315 & 20.37 & 0.749 & 0.303 \\
        0bfdd020cf & 17.77 & 0.502 & 0.391 & 18.96 & 0.572 & 0.386 & 18.04 & 0.499 & 0.340 & 18.97 & 0.539 & 0.362 & 19.24 & 0.569 & 0.348 \\
        1264931635 & 16.74 & 0.370 & 0.406 & 17.39 & 0.404 & 0.444 & 16.40 & 0.339 & 0.391 & 17.25 & 0.386 & 0.399 & 17.68 & 0.416 & 0.392 \\
        183dd248f6 & 20.98 & 0.715 & 0.334 & 21.79 & 0.760 & 0.312 & 21.35 & 0.725 & 0.312 & 21.52 & 0.747 & 0.313 & 21.91 & 0.769 & 0.293 \\
        41036716da & 18.48 & 0.709 & 0.327 & 19.60 & 0.765 & 0.291 & 19.14 & 0.733 & 0.314 & 19.36 & 0.750 & 0.304 & 19.91 & 0.770 & 0.282 \\
        484c0aca40 & 16.95 & 0.684 & 0.361 & 17.00 & 0.701 & 0.359 & 16.82 & 0.683 & 0.343 & 17.18 & 0.691 & 0.360 & 17.87 & 0.719 & 0.337 \\
        493816813d & 17.65 & 0.542 & 0.311 & 18.33 & 0.594 & 0.293 & 17.51 & 0.529 & 0.294 & 18.40 & 0.579 & 0.291 & 18.98 & 0.610 & 0.277 \\
        4ae797d07b & 17.86 & 0.604 & 0.329 & 18.99 & 0.663 & 0.304 & 18.24 & 0.623 & 0.297 & 18.80 & 0.648 & 0.301 & 19.42 & 0.681 & 0.283 \\
        54bf355ca7 & 19.35 & 0.668 & 0.309 & 20.41 & 0.726 & 0.272 & 19.74 & 0.693 & 0.275 & 20.31 & 0.705 & 0.268 & 20.91 & 0.734 & 0.245 \\
        599ca3e04c & 16.74 & 0.575 & 0.415 & 18.07 & 0.663 & 0.356 & 17.49 & 0.614 & 0.370 & 17.74 & 0.626 & 0.372 & 18.21 & 0.658 & 0.345 \\
        5a69d1027b & 17.20 & 0.433 & 0.359 & 17.82 & 0.479 & 0.380 & 17.48 & 0.427 & 0.331 & 18.11 & 0.471 & 0.333 & 18.46 & 0.497 & 0.321 \\
        66fd66cbed & 19.22 & 0.760 & 0.306 & 20.65 & 0.812 & 0.255 & 20.02 & 0.786 & 0.266 & 19.62 & 0.785 & 0.279 & 20.73 & 0.814 & 0.251 \\
        6d22162561 & 17.66 & 0.569 & 0.427 & 17.94 & 0.618 & 0.430 & 17.73 & 0.560 & 0.368 & 18.49 & 0.593 & 0.408 & 19.39 & 0.626 & 0.377 \\
        6e11e7f4fe & 22.52 & 0.847 & 0.329 & 24.34 & 0.885 & 0.288 & 24.83 & 0.864 & 0.287 & 22.54 & 0.872 & 0.292 & 22.55 & 0.885 & 0.267 \\
        7da3db9905 & 17.84 & 0.640 & 0.357 & 18.66 & 0.699 & 0.332 & 17.58 & 0.650 & 0.297 & 17.25 & 0.654 & 0.346 & 18.79 & 0.691 & 0.317 \\
        9c8c0e0fad & 15.91 & 0.365 & 0.429 & 16.84 & 0.410 & 0.452 & 16.01 & 0.345 & 0.388 & 17.03 & 0.397 & 0.405 & 17.30 & 0.427 & 0.388 \\
        a62c330f54 & 17.06 & 0.576 & 0.381 & 18.00 & 0.640 & 0.357 & 17.74 & 0.600 & 0.351 & 17.84 & 0.617 & 0.358 & 18.18 & 0.638 & 0.339 \\
        \textbf{Average} & \textbf{17.90} & \textbf{0.583} & \textbf{0.370} & \textbf{18.82} & \textbf{0.634} & \textbf{0.357} & \textbf{18.30} & \textbf{0.589} & \textbf{0.336} & \textbf{18.62} & \textbf{0.615} & \textbf{0.347} & \textbf{19.15} & \textbf{0.642} & \textbf{0.327} \\
        \bottomrule
    \end{tabular}
